Hummingbird: Fast, Flexible, and Fair Inter-Domain Bandwidth Reservations

To realize the long-standing vision of providing quality-of-service (QoS) guarantees on a public Internet, this paper introduces Hummingbird: a lightweight QoS-system that provides fine-grained inter-domain reservations for end hosts. Hummingbird enables flexible and composable reservations with end-to-end guarantees, and addresses an often overlooked, but crucial, aspect of bandwidth-reservation systems: incentivization of network providers. Hummingbird represents bandwidth reservations as tradable assets, allowing markets to emerge. These markets then ensure fair and efficient resource allocation and encourage deployment by remunerating providers. This incentivization is facilitated by decoupling reservations from network identities, which enables novel control-plane mechanisms and allows the design of a control plane based on smart contracts. Hummingbird also provides an efficient reservation data plane, which streamlines the processing on routers and thus simplifies the implementation, deployment, and traffic policing, while maintaining robust security properties. Our prototype implementation demonstrates the efficiency and scalability of Hummingbird's asset-based control plane, and our high-speed software implementation can fill a 160 Gbps link with Hummingbird packets on commodity hardware.

==> figures/data_plane_pipeline.tex <==
\usetikzlibrary{positioning}
\begin{tikzpicture}[
    processing/.style={rectangle, draw=black, inner sep=2pt, align=left},
    conn/.style={->, ultra thick},
    fo/.style={greenfte},
    be/.style={bluefte, dashed},
    dr/.style={redfte, dotted},
    io/.style={font={\bfseries}},
    lab/.style={font={\bfseries}},
]
    \node (IN) [io] {pkt in};
    \node (FO) [below right=0.2cm and 1cm of IN, processing] {\textbf{Flyover processing (Algo.~\ref{alg:flyover_proc}):}\\- re-compute \fl{FlyoverMAC}\\ - compute candidate HF MAC\\- check res. timeliness};
    \node (BE) [above right=0.2cm and 5cm of IN, processing] {\textbf{Standard SCION processing (Algo.~\ref{alg:scion_proc}):}\\- check HF MAC\\- update \fl{SegID}\\- update \fl{CurrHF}\\- \dots};
    \node (BM) [right=1.0cm of FO, processing] {\textbf{Bandwidth monitoring (Algo.~\ref{alg:policing})}\\\& (optional) duplicate\\suppression};

    \node (OUTBE) [io, right=3cm of BE] {fwd best effort};
    \node (OUTDROP) [io, below=0.7cm of OUTBE, xshift=-30pt] {drop packet};
    \node (OUTFO) [io] at ([yshift=-15pt] BM -| OUTBE) {fwd high priority};

    \draw [conn, fo] (IN) |- node[lab, anchor=north] {flyover pkt} (FO);
    \draw [conn, be] (IN) |- node[lab, anchor=south] {best-effort pkt} (BE);
    \draw [conn, be] (FO) |- node[lab, pos=0.25, anchor=east, align=right] {not timely} ([yshift=15pt]BE.south west);
    \draw [conn, fo] ([yshift=20pt] FO) -| node[lab, pos=0.80,anchor=east, align=right] {timely} ([xshift=-60pt]BE.south);

    \draw [conn, be] (BE) -- node[lab, anchor=north] {check succeeds} (OUTBE);
    \draw [conn, dr] ([xshift=50] BE.south) |- node[lab, pos=0.75, anchor=north] {check fails} (OUTDROP);
    \draw [conn, fo] (BE) -- node[lab, anchor=west, align=left] {check\\succeeds} (BM.north -| BE);
    \draw [conn, be] ([yshift=-5pt]BM) -| node[pos=0.25, lab, anchor=south] {overuse} (OUTBE);
    \draw [conn, dr] ([yshift=25pt] BM) -| node[lab, pos=0.25, anchor=south, align=right] {duplicate pkt} (OUTDROP);
    \draw [conn, fo] (BM.east |- OUTFO) -- node[lab, anchor=north, align=center] {no overuse\\no duplicate} (OUTFO);

    \node (A) [below=3cm of IN] {};
    \node (B) [right=1cm of A] {};
    \node (T) [anchor=west] at (B.east) {Flyover processing path};
    \draw [conn, fo] (A) -- (B);

    \node (A) [right=0.2cm of T] {};
    \node (B) [right=1cm of A] {};
    \node (T) [anchor=west] at (B.east) {Best-effort processing path};
    \draw [conn, be] (A) -- (B);

    \node (A) [right=0.2cm of T] {};
    \node (B) [right=1cm of A] {};
    \node (T) [anchor=west] at (B.east) {Drop path};
    \draw [conn, dr] (A) -- (B);

\end{tikzpicture}


==> figures/dp_eval_router_tp_c.tex <==
% Evaluation
% colors
\definecolor{eth1}{HTML}{1F407A}
\definecolor{eth2}{HTML}{3C5A0F}
\definecolor{eth3}{HTML}{0069B4}
\definecolor{eth4}{HTML}{72791C}
\definecolor{eth5}{HTML}{91056A}
\definecolor{eth6}{HTML}{6F6F6E}
\definecolor{eth7}{HTML}{A8322D}
\definecolor{eth8}{HTML}{007A92}
\definecolor{eth9}{HTML}{956013}
\definecolor{eth10}{HTML}{82BE1E}

\pgfplotsset{compat=1.17}
\pgfplotscreateplotcyclelist{eval list router}{
	%eth3, every mark/.append style={solid,fill=eth3},mark=pentagon*\\
	%eth6, every mark/.append style={solid,fill=eth6},mark=diamond*\\
	%eth8, every mark/.append style={solid,fill=eth8},mark=halfsquare*\\
    eth8, dashed, every mark/.append style={solid,fill=eth8},mark=halfsquare*\\
	eth5, dashed, every mark/.append style={solid,fill=eth5},mark=triangle*\\
	eth4, dashed, every mark/.append style={solid,fill=eth4},mark=*\\
	eth7, dashed, every mark/.append style={solid,fill=eth7},mark=square*\\
    % eth10, dashed, every mark/.append style={solid,fill=eth10},mark=pentagon*\\
	eth8, every mark/.append style={solid,fill=eth8},mark=halfsquare*\\
	eth5, every mark/.append style={solid,fill=eth5},mark=triangle*\\
	eth4, every mark/.append style={solid,fill=eth4},mark=*\\
	eth7, every mark/.append style={solid,fill=eth7},mark=square*\\
    % eth10, every mark/.append style={solid,fill=eth10},mark=pentagon*\\
}

\pgfplotscreateplotcyclelist{eval list router}{
	%eth3, every mark/.append style={solid,fill=eth3},mark=pentagon*\\
	%eth6, every mark/.append style={solid,fill=eth6},mark=diamond*\\
	%eth8, every mark/.append style={solid,fill=eth8},mark=halfsquare*\\
    bluefte, dashed, every mark/.append style={solid,fill=bluefte!50},mark=halfsquare*\\
	redfte, dashed, every mark/.append style={solid,fill=redfte!50},mark=triangle*\\
	yellowfte, dashed, every mark/.append style={solid,fill=yellowfte!50},mark=*\\
	greenfte, dashed, every mark/.append style={solid,fill=greenfte!50},mark=square*\\
        %purplefte, dashed, every mark/.append style={solid,fill=purplefte!50},mark=pentagon*\\
   bluefte, every mark/.append style={solid,fill=bluefte!50},mark=halfsquare*\\
	redfte, every mark/.append style={solid,fill=redfte!50},mark=triangle*\\
	yellowfte, every mark/.append style={solid,fill=yellowfte!50},mark=*\\
	greenfte, every mark/.append style={solid,fill=greenfte!50},mark=square*\\
    %purplefte, every mark/.append style={solid,fill=purplefte!50},mark=pentagon*\\
}

\begin{tikzpicture}

\begin{axis}
[
font=\small,
xlabel={Number of CPU cores},
ylabel={Throughput [\si{Gbps}]},
legend entries={,,,,$p = \SI{100}{\byte}$, $p = \SI{500}{\byte}$, $p = \SI{1000}{\byte}$, $p = \SI{1500}{\byte}$},
xmin=1, xmax=32,
ymin=0, ymax=160,
xtick={1, 2, 4, 8, 16, 32},
ytick={0, 40, 80, 120, 160},
%label style={font=\smaller},
height=5cm, width=\axisdefaultwidth,
legend style={cells={anchor=west}, row sep=-2pt},
legend pos=south east,
legend columns=2,
cycle list name=eval list router,
]

% SCION p = 100
\addplot
table {%
1 17.74
2 35.66
4 70.76
8 132.03
16 160
32 160
};

% SCION p = 500
\addplot
table {%
1 36.20
2 72.15
4 140.71
8 160
16 160
32 160
};

% SCION p = 1000
\addplot
table {%
1 39.99
2 79.96
4 160
8 160
16 160
32 160
};

% SCION p = 1500
\addplot
table {%
1 39.99
2 79.96
4 160
8 160
16 160
32 160
};

% Flyover p = 100
\addplot
table {%
1 7.57
2 14.97
4 29.77
8 55.51
16 98.99
32 160
};

% Flyover p = 500
\addplot
table {%
1 17.26
2 34.15
4 67.84
8 126.18
16 160
32 160
};

% Flyover p = 1000
\addplot
table {%
1 29.30
2 58.27
4 114.80
8 160
16 160
32 160
};

% Flyover p = 1500
\addplot
table {%
1 39.98
2 79.97
4 160
8 160
16 160
32 160
};

\end{axis}
\end{tikzpicture}


==> figures/dp_eval_sender_tp_c.tex <==
% Evaluation
% colors
\definecolor{eth1}{HTML}{1F407A}
\definecolor{eth2}{HTML}{3C5A0F}
\definecolor{eth3}{HTML}{0069B4}
\definecolor{eth4}{HTML}{72791C}
\definecolor{eth5}{HTML}{91056A}
\definecolor{eth6}{HTML}{6F6F6E}
\definecolor{eth7}{HTML}{A8322D}
\definecolor{eth8}{HTML}{007A92}
\definecolor{eth9}{HTML}{956013}
\definecolor{eth10}{HTML}{82BE1E}

\pgfplotsset{compat=1.17}
\pgfplotscreateplotcyclelist{eval list source}{
	%eth3, every mark/.append style={solid,fill=eth3},mark=pentagon*\\
	%eth6, every mark/.append style={solid,fill=eth6},mark=diamond*\\
	%eth8, every mark/.append style={solid,fill=eth8},mark=halfsquare*\\
    bluefte, dashed, every mark/.append style={solid,fill=bluefte!50},mark=halfsquare*\\
	redfte, dashed, every mark/.append style={solid,fill=redfte!50},mark=triangle*\\
	yellowfte, dashed, every mark/.append style={solid,fill=yellowfte!50},mark=*\\
	greenfte, dashed, every mark/.append style={solid,fill=greenfte!50},mark=square*\\
        purplefte, dashed, every mark/.append style={solid,fill=purplefte!50},mark=pentagon*\\
   bluefte, every mark/.append style={solid,fill=bluefte!50},mark=halfsquare*\\
	redfte, every mark/.append style={solid,fill=redfte!50},mark=triangle*\\
	yellowfte, every mark/.append style={solid,fill=yellowfte!50},mark=*\\
	greenfte, every mark/.append style={solid,fill=greenfte!50},mark=square*\\
    purplefte, every mark/.append style={solid,fill=purplefte!50},mark=pentagon*\\
}

\begin{tikzpicture}

\begin{axis}
[
font=\small,
xlabel={Number of CPU cores},
ylabel={Throughput [\si{Gbps}]},
legend entries={,,,,,$h = 1$, $h = 2$, $h = 4$, $h = 8$, $h = 16$},
xmin=1, xmax=32,
ymin=0, ymax=160,
xtick={1, 2, 4, 8, 16, 32},
ytick={0, 40, 80, 120, 160},
%label style={font=\smaller},
height=5cm, width=\axisdefaultwidth,
legend style={anchor=south east, at={(1.01,0)}, cells={anchor=west}, row sep=-2pt},
legend columns=2,
cycle list name=eval list source,
]

% SCION h = 1
\addplot
table {%
1 26.00
2 51.94
4 103.62
8 159.76
16 160
32 160
};

% SCION h = 2
\addplot
table {%
1 22.61
2 45.14
4 89.04
8 159.78
16 160
32 160
};

% SCION h = 4
\addplot
table {%
1 17.52
2 35.02
4 69.47
8 127.69
16 160
32 160
};

% SCION h = 8
\addplot
table {%
1 13.12
2 26.27
4 52.12
8 95.52
16 160
32 160
};

% SCION h = 16
\addplot
table {%
1 9.61
2 19.23
4 38.11
8 69.53
16 121.57
32 160
};

% Flyover h = 1
\addplot
table {%
1 19.97
2 40.05
4 79.41
8 146.64
16 160
32 160
};

% Flyover h = 2
\addplot
table {%
1 14.98
2 30.77
4 61.19
8 112.48
16 160
32 160
};

% Flyover h = 4
\addplot
table {%
1 10.38
2 21.41
4 42.36
8 77.59
16 135.96
32 160
};

% Flyover h = 8
\addplot
table {%
1 7.01
2 14.02
4 27.77
8 50.78
16 88.60
32 160
};

% Flyover h = 16
\addplot
table {%
1 4.68
2 9.36
4 18.52
8 33.79
16 59.13
32 118.06
};

\end{axis}
\end{tikzpicture}


==> figures/dp_eval_sender_tp_pl.tex <==
% Evaluation
% colors
\definecolor{eth1}{HTML}{1F407A}
\definecolor{eth2}{HTML}{3C5A0F}
\definecolor{eth3}{HTML}{0069B4}
\definecolor{eth4}{HTML}{72791C}
\definecolor{eth5}{HTML}{91056A}
\definecolor{eth6}{HTML}{6F6F6E}
\definecolor{eth7}{HTML}{A8322D}
\definecolor{eth8}{HTML}{007A92}
\definecolor{eth9}{HTML}{956013}
\definecolor{eth10}{HTML}{82BE1E}

\pgfplotsset{compat=1.17}
\pgfplotscreateplotcyclelist{eval list source}{
	%eth3, every mark/.append style={solid,fill=eth3},mark=pentagon*\\
	%eth6, every mark/.append style={solid,fill=eth6},mark=diamond*\\
	%eth8, every mark/.append style={solid,fill=eth8},mark=halfsquare*\\
    bluefte, dashed, every mark/.append style={solid,fill=bluefte!50},mark=halfsquare*\\
	redfte, dashed, every mark/.append style={solid,fill=redfte!50},mark=triangle*\\
	yellowfte, dashed, every mark/.append style={solid,fill=yellowfte!50},mark=*\\
	greenfte, dashed, every mark/.append style={solid,fill=greenfte!50},mark=square*\\
        purplefte, dashed, every mark/.append style={solid,fill=purplefte!50},mark=pentagon*\\
   bluefte, every mark/.append style={solid,fill=bluefte!50},mark=halfsquare*\\
	redfte, every mark/.append style={solid,fill=redfte!50},mark=triangle*\\
	yellowfte, every mark/.append style={solid,fill=yellowfte!50},mark=*\\
	greenfte, every mark/.append style={solid,fill=greenfte!50},mark=square*\\
    purplefte, every mark/.append style={solid,fill=purplefte!50},mark=pentagon*\\
}

\begin{tikzpicture}

\begin{axis}
[
font=\small,
xlabel={Payload [\si{\byte}]},
ylabel={Throughput [\si{Gbps}]},
legend entries={,,,,,$h = 1$, $h = 2$, $h = 4$, $h = 8$, $h = 16$},
xmin=100, xmax=1500,
ymin=0, ymax=40,
xtick={100, 500, 1000, 1500},
% ytick={0, 1, 2, 3, 4, 5},
%label style={font=\smaller},
legend style={at={(-0.01,1)}, anchor=north west, cells={anchor=west}, row sep=-2pt}, 
legend columns=1,
cycle list name=eval list source,
]

% SCION h = 1
\addplot
table {%
100 10.45
500 26.14
1000 40
1500 40
};

% SCION h = 2
\addplot
table {%
100 9.31
500 22.68
1000 37.24
1500 40
};

% SCION h = 4
\addplot
table {%
100 7.70
500 17.56
1000 28.64
1500 37.74
};

% SCION h = 8
\addplot
table {%
100 6.58
500 13.16
1000 20.94
1500 27.60
};

% SCION h = 16
\addplot
table {%
100 5.53
500 9.62
1000 14.41
1500 18.97
};

% Flyover h = 1
\addplot
table {%
100 7.81
500 20.06
1000 33.48
1500 40
};

% Flyover h = 2
\addplot
table {%
100 6.15
500 15.50
1000 26.06
1500 35.10
};

% Flyover h = 4
\addplot
table {%
100 4.65
500 10.64
1000 17.90
1500 24.39
};

% Flyover h = 8
\addplot
table {%
100 3.43
500 7.02
1000 11.36
1500 15.42
};

% Flyover h = 16
\addplot
table {%
100 2.69
500 4.69
1000 7.11
1500 9.48
};

\end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> figures/end_to_end_timing.tex <==
\begin{tikzpicture}
  \begin{axis}[
    boxplot/draw direction=y,
    boxplot/every box/.style={solid},
    boxplot/every whisker/.style={solid},
    boxplot/every median/.style={solid},
    ytick={0,1,2,3,4,5,6,7},
    xtick={1 , 5, 9 ,13, 17},
    xticklabels={1, 2, 4, 8 , 16},
    xlabel={Number of Hops},
    ylabel={Time [s]},
    x tick style={draw=none},
    x axis line style={draw=none},
    ymin=0, ymax=7,
    cycle list name={shortlist},
    legend cell align=left,
    legend entries = {Total, Request, Response},
    legend pos = outer north east,
    legend style={at={(1,1.02)},anchor=south east, column sep=0.15cm},
    legend columns = 3,
    x tick label style={yshift={+5pt}},
    ]
\addlegendimage{only marks,mark=x, ctotal, mark options={fill=ctotal!50}}
\addlegendimage{only marks,mark=+, crequest, mark options={fill=crequest!50}}
\addlegendimage{only marks,mark=o, cresponse}

\draw (0,0) -- (2,0);
\draw (4,0) -- (6,0);
\draw (8,0) -- (10,0);
\draw (12,0) -- (14,0);
\draw (16,0) -- (18,0);

\addplot+ [
    crequest,
    mark=+,
    boxplot prepared={
    lower whisker=1.851,
    lower quartile=1.898,
    median=1.925,
    upper quartile=1.963,
    upper whisker=5.331,
    draw position=1,
},
] table [row sep=\\,y index=0] { 1.269065208\\ 1.845309167\\ 1.823399167\\ 1.787284042\\ 1.842883791\\ 5.871069542\\ 6.04382925\\ 5.956826041\\ 5.922371\\ 5.782925458\\ };

\addplot+ [
    cresponse,
    mark=o,
    boxplot prepared={
    lower whisker=0.394,
    lower quartile=0.447,
    median=0.500,
    upper quartile=0.530,
    upper whisker=0.561,
    draw position=2,
},
] table [row sep=\\,y index=0] { 0.374402708\\ 0.374444708\\ 0.378952\\ 0.37876975\\ 0.388884959\\ 0.563867166\\ 0.563325625\\ 0.56135975\\ 0.668366708\\ 0.611214541\\ };

\addplot+ [
    ctotal,
    mark=x,
    boxplot prepared={
    lower whisker=2.281,
    lower quartile=2.362,
    median=2.430,
    upper quartile=2.515,
    upper whisker=5.862,
    draw position=0,
},
] table [row sep=\\,y index=0] { 1.771932042\\ 2.225623542\\ 2.219351834\\ 2.256335458\\ 2.271133125\\ 6.40669475\\ 6.42278125\\ 6.520151666\\ 6.411704375\\ 6.261889916\\ };

\addplot+ [
    crequest,
    mark=+,
    boxplot prepared={
    lower whisker=1.921,
    lower quartile=1.950,
    median=1.994,
    upper quartile=2.337,
    upper whisker=2.962,
    draw position=5,
},
] table [row sep=\\,y index=0] { 1.909755334\\ 1.884695458\\ 1.919473709\\ 1.882315125\\ 1.916819125\\ 5.884117917\\ 2.975267125\\ 2.989503625\\ 5.303664417\\ 4.964084958\\ };

\addplot+ [
    cresponse,
    mark=o,
    boxplot prepared={
    lower whisker=0.462,
    lower quartile=0.483,
    median=0.502,
    upper quartile=0.524,
    upper whisker=0.548,
    draw position=6,
},
] table [row sep=\\,y index=0] { 0.456364291\\ 0.456388791\\ 0.459407709\\ 0.460161625\\ 0.461148708\\ 0.552887375\\ 0.555452333\\ 0.547948\\ 0.550744959\\ 0.553328416\\ };

\addplot+ [
    ctotal,
    mark=x,
    boxplot prepared={
    lower whisker=2.400,
    lower quartile=2.448,
    median=2.506,
    upper quartile=2.856,
    upper whisker=3.469,
    draw position=4,
},
] table [row sep=\\,y index=0] { 2.395627084\\ 2.389445625\\ 2.388283333\\ 2.341722834\\ 2.385581417\\ 6.403636708\\ 3.475962459\\ 3.476505333\\ 5.835961625\\ 5.48227375\\ };

\addplot+ [
    crequest,
    mark=+,
    boxplot prepared={
    lower whisker=1.921,
    lower quartile=1.970,
    median=1.994,
    upper quartile=2.022,
    upper whisker=5.848,
    draw position=9,
},
] table [row sep=\\,y index=0] { 1.919239459\\ 1.896419042\\ 1.8956035\\ 1.894747584\\ 1.894087541\\ 5.932392291\\ 5.949629334\\ 5.9612384590000005\\ 5.931827958\\ 5.993398833\\ };

\addplot+ [
    cresponse,
    mark=o,
    boxplot prepared={
    lower whisker=0.439,
    lower quartile=0.468,
    median=0.491,
    upper quartile=0.514,
    upper whisker=0.528,
    draw position=10,
},
] table [row sep=\\,y index=0] { 0.435121667\\ 0.438250958\\ 0.433427125\\ 0.436279542\\ 0.4383315\\ 0.533874417\\ 0.533469833\\ 0.533159333\\ 0.532085542\\ 0.532450959\\ };

\addplot+ [
    ctotal,
    mark=x,
    boxplot prepared={
    lower whisker=2.389,
    lower quartile=2.453,
    median=2.486,
    upper quartile=2.523,
    upper whisker=6.381,
    draw position=8,
},
] table [row sep=\\,y index=0] { 2.372317834\\ 2.378182459\\ 2.384106458\\ 2.33410625\\ 2.372939334\\ 6.446369833\\ 6.421124125\\ 6.46518125\\ 6.423227667\\ 6.480463125\\ };

\addplot+ [
    crequest,
    mark=+,
    boxplot prepared={
    lower whisker=2.038,
    lower quartile=2.076,
    median=2.277,
    upper quartile=2.453,
    upper whisker=3.090,
    draw position=13,
},
] table [row sep=\\,y index=0] { 1.976252958\\ 2.0088555\\ 1.833976125\\ 2.028585125\\ 2.003260167\\ 3.11079\\ 6.07624375\\ 3.367408125\\ 5.075298625\\ 5.517668458\\ };

\addplot+ [
    cresponse,
    mark=o,
    boxplot prepared={
    lower whisker=0.403,
    lower quartile=0.424,
    median=0.445,
    upper quartile=0.471,
    upper whisker=0.493,
    draw position=14,
},
] table [row sep=\\,y index=0] { 0.397688083\\ 0.401250084\\ 0.402362542\\ 0.401811541\\ 0.392699792\\ 0.493368917\\ 0.596752041\\ 0.498313041\\ 0.600150958\\ 0.602938667\\ };

\addplot+ [
    ctotal,
    mark=x,
    boxplot prepared={
    lower whisker=2.457,
    lower quartile=2.520,
    median=2.718,
    upper quartile=2.923,
    upper whisker=3.559,
    draw position=12,
},
] table [row sep=\\,y index=0] { 2.407265125\\ 2.418510167\\ 2.320600542\\ 2.452573708\\ 2.413580084\\ 6.521482042\\ 3.805211167\\ 5.544885792\\ 5.928710708\\ 3.568032583\\ };

\addplot+ [
    crequest,
    mark=+,
    boxplot prepared={
    lower whisker=2.071,
    lower quartile=2.128,
    median=2.156,
    upper quartile=2.195,
    upper whisker=6.054,
    draw position=17,
},
] table [row sep=\\,y index=0] { 2.069344\\ 2.060668375\\ 2.059691375\\ 2.049131625\\ 2.058589083\\ 6.116560041\\ 6.104704209\\ 6.1698485\\ 6.072207334\\ 6.076017083\\ };

\addplot+ [
    cresponse,
    mark=o,
    boxplot prepared={
    lower whisker=0.354,
    lower quartile=0.374,
    median=0.405,
    upper quartile=0.420,
    upper whisker=0.498,
    draw position=18,
},
] table [row sep=\\,y index=0] { 0.345394625\\ 0.351731208\\ 0.348704709\\ 0.346957208\\ 0.346136708\\ 0.53837825\\ 0.509063\\ 0.638612416\\ 0.632320458\\ 0.539437416\\ };

\addplot+ [
    ctotal,
    mark=x,
    boxplot prepared={
    lower whisker=2.464,
    lower quartile=2.522,
    median=2.566,
    upper quartile=2.634,
    upper whisker=6.414,
    draw position=16,
},
] table [row sep=\\,y index=0] { 2.414738625\\ 2.44646925\\ 2.46040475\\ 2.455353833\\ 2.396088833\\ 6.541302916\\ 6.743316625\\ 6.593011833\\ 6.556823125\\ 6.467503916\\ };

    \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> figures/fig_controlplane.tex <==
{
	\centering
	\tikzstyle{rect}=[rectangle,draw=none,thick,fill=white,align=center,minimum height=0.75cm,minimum width={{width("Client")+14pt}}]
	\tikzstyle{smallasset}=[rectangle,draw=none,minimum size=6pt,inner sep=0]
	\tikzstyle{largeasset}=[rectangle,draw=none,minimum size=12pt,inner sep=0]
		\begin{tikzpicture}[every node/.style={transform shape},apply style/.code={\tikzset{#1}},>=stealth']
		\def\dist{0.8cm}
		\def\hdist{2.6cm}
		\def\slope{0}
		\def\spacing{2pt}
		\def\largeassetsize{12pt}
		\def\length{4.1}
		\node[rect] (endhost) {End Host};
		\node[rect, right=\hdist of endhost.center,anchor=center] (market) {Market\\Contract};
		\node[right=0.6*\hdist of market.center,rect,anchor=center] (assetcontract) {Asset\\Contract};
		\node[right=\hdist of assetcontract.center,rect,anchor=center] (as) {AS};
		
		\draw[->] (endhost.south) -- ($(endhost.south)-(0,\length*\dist)$);
		\draw[->] (assetcontract.south) -- ($(assetcontract.south)-(0,\length*\dist)$);
		\draw[->] (as.south) -- ($(as.south)-(0,\length*\dist)$);
		\draw[->] (market.south) -- ($(market.south)-(0,\length*\dist)$);
		
		% Boxes for execution
%		\node[rectangle,draw,fit={($(assetcontract)-(0.1, 2.8*\dist)$) ($(assetcontract)-(-0.1,5.5*\dist)$)},inner sep=0,fill=white] {};
%		\node[rectangle,draw,fit={($(as)-(0.1, 2.8*\dist)$) ($(as)-(-0.1,5.5*\dist)$)},inner sep=0,fill=white] {};
		
		\newcounter{nodeidx}\setcounter{nodeidx}{0}
		% protocol
		% \i: distance from the top of the sequence diagram of the left endpoint
		% \s: parameters for the arrow, e.g. direction of arrow,position of label
		% \l: left entity
		% \r: right entity
		% \t: text label for the arrow
		% \o: slope multiplier, negative for arrows pointing left, value should be "distance" to other endpoint
		% \v: multiplier for the textwidth
		\foreach \i/\s/\l/\r/\t/\o/\v in {
			0.8/{<-,pos=0.5}/assetcontract/as/{\ding{183} Issue}/-1/1,
			1.5/{->,pos=0.35}/assetcontract/as/{\ding{183} Egress Asset}/1/1.3,
			2.2/{<-,pos=0.6}/market/as/{\ding{184} List}/-1.5/0.6,
			2.5/{->,pos=0.5}/endhost/market/{\ding{185} Split \& Buy \$}/1/1.5,
			3.1/{->,pos=0.65}/market/as/{\ding{185} \$}/-1/0.4,
			3.1/{<-,pos=0.4}/endhost/market/{\ding{185}}/-1/0.2,
			3.6/{->,pos=0.25}/endhost/assetcontract/{\ding{186} Redeem}/1.5/0.9,
			3.6/{->,pos=0.35}/assetcontract/as/{\ding{187}}/1/0.25,
			4.2/{<-,pos=0.41}/assetcontract/as/{\ding{189} Deliver Res.}/1/1.21,
			4.2/{<-,pos=0.5}/endhost/assetcontract/{\ding{189} Reservation}/1.5/2
		} {
			% white outline
			\draw[line width=3,sloped, white] ($(\l)-(-\spacing,\i*\dist)$) -- ($(\r) -(\spacing,\i*\dist + \o*\slope*\dist)$);
			% actual arrow with caption
			\draw[thick,sloped,apply style/.expand once=\s] ($(\l)-(-\spacing,\i*\dist)$) -- node (label\thenodeidx)[above,text width=0.5*\v*\hdist,align=center,fill=white,inner sep=1]{\scriptsize\t} ($(\r) -(\spacing,\i*\dist + \o*\slope*\dist)$);	
			\stepcounter{nodeidx};
		}
		
		 % ingress asset already bought
		 \node (ingress1) [smallasset, fill=redfte, anchor=east] at ($(endhost)+(-0.1, -1*\dist)$) {};
		 \node[left=0cm of ingress1,align=center,inner sep=0] {\scriptsize\ding{182}};
		 
		 % issue and list egress
		 \node [largeasset, fill=bluefte, above right=0.1cm and 0cm of label1.east, anchor=west] {};
		 \node  [largeasset, fill=bluefte, anchor=west] at ($(as)+(0.1, -1.85*\dist)$) {};
		 \node  [largeasset, fill=bluefte, above right=0.1 and 0 of label2.east, anchor=west] {};
		 
		 % split egress asset
		 \node (egress1) [largeasset, fill=bluefte] at ($(market)+(0.35, -2.75*\dist)$) {};
		 \node [smallasset,color=white, fill=white, anchor=north west, draw=white, line width=1pt] at ($(egress1.north west)+(-1pt,1pt)$) {};
		 \node [smallasset,color=bluefte, fill=bluefte, anchor=north west] at ($(egress1.north west) + (-2pt, 2pt)$) {};
		  
		  % send egress to end host
		  \node [smallasset, fill=bluefte, anchor=west,right=0.0 of label5.east] {};
		  
		  % assets at endhost
		  \node (egress2) [smallasset, fill=bluefte, anchor=east] at ($(endhost)+(-0.1, -3.35*\dist)$) {};
		  \node [smallasset, fill=redfte,left=0.0 of egress2] {};
		  
		  % redeem assets
		  \node (ingress2) [smallasset, fill=redfte, right=0.0 of label6.east, anchor=west] {};
		  \node [smallasset, fill=bluefte,right=0.0cm of ingress2] {};
		  
		  % redeem wrapper
		  \node (ingress3) [smallasset, fill=redfte, above right=1.5pt and 0.0 of label7.east, anchor=west] {};
		  \node (egress3) [smallasset, fill=bluefte,right=0.0cm of ingress3] {};
		  \node[rectangle, draw=black, fit=(ingress3) (egress3), inner sep=1pt] {};		  
		  
		  % derive reservation
		  \node (ingress4) [smallasset, fill=redfte, anchor=west] at ($(as)+(0.15, -3.9*\dist)$) {};
		  \node (egress4) [smallasset, fill=bluefte,right=0.0cm of ingress4] {};
		  \node[rectangle, draw=black, fit=(ingress4) (egress4), inner sep=1pt] (redeemreq1){};		
		  \draw[thick,->] ($(as)-(-0.15,3.6*\dist)$) arc [
		  	start angle=135, delta angle=-270,radius=0.35
		  ]; 
		  \node [inner sep=1, above=0.2cm of redeemreq1]{\scriptsize\ding{188}};	
%		  \draw[thick] ($(as)-(-\spacing,3.6*\dist)$) to[out=45, in=45] node (label\thenodeidx)[above,inner sep=1]{\scriptsize\ding{188}}  ($(as) -(\spacing,4.2*\dist)$);	
		  % deliver reservation
		  \node (ingress5) [smallasset, fill=redfte, above right=2pt and 2pt of label8.east, anchor=west] {};
		  \node (egress5) [smallasset, fill=bluefte,right=0.0cm of ingress5] {};
		  \node[rectangle, draw=black, fit=(ingress5) (egress5), inner sep=1pt] {};	
		\end{tikzpicture}
}

==> figures/on_reservation_set.tex <==
\centering
\begin{tikzpicture}[
    asnode/.style={draw=black, fill=white, circle, minimum size=0.8cm, line width=2pt, inner sep=0pt, outer sep=0pt},
    aslink/.style={draw, line width=2pt, black},
    cparrow/.style={-stealth, redfte, line width=2pt},
    doublecparrow/.style={stealth-stealth, redfte, line width=2pt},
    numbernode/.style={black, minimum size = 0pt, outer sep=0pt, inner sep=0pt,font={\large}},
    csbox/.style={line width=1.5pt,anchor=center,draw,minimum size=0.6cm,inner sep=0pt, rounded corners=0.2cm, fill=white, font={\bfseries}},
    segr/.style={fill=redfte!50, draw=redfte, line width=2pt},
    ]

    % AS circles
    \node [asnode] (ASs) at (-5,0) {};
    \node [asnode] (ASx) [above right= 0.3cm and 0.7cm of ASs] {};
    \node [asnode, draw=redfte] (ASy) [below right= 0.3cm and 0.7cm of ASs] {};
    \node [asnode] (ASw) [below right = 0.3cm and 0.7cm of ASx] {};
    \node [asnode] (ASz) [right = 1.4cm of ASw] {};
    \node [asnode] (ASd) [right = 1.4cm of ASz] {};

    \node (HS) [numbernode, fill=none] at (ASs.west) {\laptop{}};

    % AS names
    %\node [above = 1.2cm of ASs] {AS \textbf{S}};
    %\node [above = 1.2cm of ASx] {AS \textbf{X}};
    %\node [above = 1.2cm of ASy] {AS \textbf{Y}};
    %\node [above = 1.2cm of ASz] {AS \textbf{Z}};

    % Links between ases
    \draw [aslink] (ASs) -- (ASx);
    \draw [aslink] (ASs) -- (ASy);
    \draw [aslink] (ASy) -- (ASw);
    \draw [aslink] (ASx) -- (ASw);
    \draw [aslink] (ASw) -- (ASz);
    \draw [aslink] (ASz) -- (ASd);

    %% Reservations
    \draw [segr] ([xshift=-10pt, yshift=8pt] ASz.west) rectangle ([xshift=10pt, yshift=-8pt] ASz.east);
    \draw [segr] ([xshift=-10pt] ASz.west) ellipse (3pt and 8pt);
    \draw [segr] ([xshift=10pt] ASz.east) ellipse (3pt and 8pt);

    % Data plane
    \draw [bluefte, smooth, line width=3pt, line cap=round] plot coordinates {(HS.north east) ([yshift=3pt]ASx) ([yshift=6pt,xshift=5pt] ASw) ([yshift=4pt,xshift=-20] ASz)};
    \draw [greenfte, line cap=round, dash pattern={on 7pt off 7pt}, smooth, line width=3pt] plot coordinates {(HS.south east) ([yshift=-3pt]ASy) ([yshift=-6pt,xshift=5pt] ASw) ([yshift=-4pt,xshift=-20] ASz)};

    \draw [bluefte, smooth, line width=3pt, -stealth, line cap=round] plot coordinates {([yshift=4pt,xshift=20] ASz) ([yshift=4pt] ASd)};
    \draw [greenfte, line cap=round, dash pattern={on 7pt off 7pt}, smooth, line width=3pt, -stealth] plot coordinates {([yshift=-4pt,xshift=20] ASz) ([yshift=-4pt] ASd)};

    % Descriptions
    \node (L1) [right, align=left] at ([xshift=15pt,yshift=-15pt]ASy.east) {Adversary (not on $P$)\\can observe the shared reservation};
    \node [pin={[pin distance=1cm,align=left]90:{Target path $P$}}] at (ASw.north east) {};
    \node [pin={[pin distance=0.4cm,align=left]-90:{Path $Q$}}] at ([xshift=-0.4cm, yshift=0.1cm]ASy.west) {};
    \node [pin={[pin distance=0.4cm,align=left]90:{Target AS $T$}}] at (ASz.north) {};
    % \node [align=left, anchor=north] at ([yshift=-5pt,xshift=20pt]ASz.south east) {Adversary can observe\\the shared reservation};
    \draw [very thin, gray] (ASy.south east) -- (L1.west);

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> figures/overview.tex <==
\centering
\begin{tikzpicture}[
    asnode/.style={draw=black, fill=white, circle, minimum size=0.8cm, line width=2pt, inner sep=0pt, outer sep=0pt},
    aslink/.style={draw, line width=2pt, black},
    cparrow/.style={-stealth, redfte, line width=2pt},
    doublecparrow/.style={stealth-stealth, redfte, line width=2pt},
    numbernode/.style={black, minimum size = 0pt, outer sep=0pt, inner sep=0pt,font={\large}},
    csbox/.style={line width=1.5pt,anchor=center,draw,minimum size=0.5cm,inner sep=0pt, rounded corners=0.15cm, fill=white, font={\bfseries}},
    segr/.style={fill=bluefte!50, draw=bluefte, line width=2pt},
    segrlabel/.style={pos=0.5, anchor=north, black,opacity=1,font={\bfseries}},
    ]

    % AS circles
    \node [asnode] (ASs) at (-5,0) {};
    \node [asnode] (ASx) [right = 1cm of ASs] {};
    \node [asnode] (ASw) [right = 1cm of ASx] {};
    \node [asnode] (ASz) [right = 1cm of ASw] {};
    \node [asnode] (ASd) [right = 1cm of ASz] {};

    % Links between ases
    \draw [aslink] (ASs) -- (ASx);
    \draw [aslink] (ASx) -- (ASw);
    \draw [aslink] (ASw) -- (ASz);
    \draw [aslink] (ASz) -- (ASd);

    % Hosts
    \node (HS) [numbernode, fill=none] at (ASs.west) {\laptop{}};
    \node (HD) [numbernode, fill=none] at (ASd.east) {\laptop{}};

    %% Reservations
    % AS x
    \draw [segr] ([xshift=-8pt, yshift=6pt] ASx.west) rectangle ([xshift=8pt, yshift=-6pt] ASx.east);
    \draw [segr] ([xshift=-8pt] ASx.west) ellipse (3pt and 6pt);
    \draw [segr] ([xshift=8pt] ASx.east) ellipse (3pt and 6pt);
    % AS z
    \draw [segr] ([xshift=-8pt, yshift=8pt] ASz.west) rectangle ([xshift=8pt, yshift=-8pt] ASz.east);
    \draw [segr] ([xshift=-8pt] ASz.west) ellipse (3pt and 8pt);
    \draw [segr] ([xshift=8pt] ASz.east) ellipse (3pt and 8pt);

    % Data plane
    \draw [line width = 3pt, yellowfte, line cap=round] ([yshift=-3pt]HS.east) to ([yshift=-3pt,xshift=-8pt]ASx.west);
    \draw [line width = 3pt, yellowfte, line cap=round] ([yshift=-3pt,xshift=8pt]ASx.east) to ([yshift=-3pt,xshift=-8pt]ASz.west);
    \draw [line width = 3pt, yellowfte, line cap=round, -stealth] ([yshift=-3pt,xshift=8pt]ASz.east) to ([yshift=-3pt]HD.west);

    % Hummingbird services & br
    \node [csbox] (CSx) at ([yshift=4pt]ASx.north) {H};
    \node [csbox] (CSz) at ([yshift=4pt]ASz.north) {H};
    \node [color=bluefte] (BRx) at ([xshift=3pt]ASx.west) {\LARGE\server{}};
    \node [color=bluefte] (BRz) at ([xshift=3pt]ASz.west) {\LARGE\server{}};
    \node (HSL) [yshift=0.8cm, anchor=south, align=left] at (ASz.north) {\name\\services};
    \draw [very thin, gray] (HSL) -- (CSx);
    \draw [very thin, gray] (HSL) -- (CSz);
    
    % Control plane
    \draw [doublecparrow, bend left, line width=1.5pt] (HS.north east) to node [black, pos=0.45, anchor=west, yshift=0.2cm, xshift=-2.8cm, align=left] {\ding{202} Control plane\\resv. request} (CSz.north west);
    \draw [doublecparrow, bend left=20, line width=1.5pt] (HS.north east) to (CSx.west);

    \node (L2pos) at ([yshift=-20pt] BRx.south) {};
    \node (L2) [anchor=south east] at (L2pos) {\ding{183}};
    \node (L3) at ([yshift=-5pt] ASw.south) {\ding{184}};
    \node (L4a) [circle, fill=white, inner sep=-1.3pt] at ([xshift=5pt] BRx.east) {\ding{185}};
    \node (L4b) [circle, fill=white, inner sep=-1.3pt] at ([xshift=5pt] BRz.east) {\ding{185}};

    \draw [very thin, gray] (L2pos.north) -- (BRx.south);
    \draw [very thin, gray] (L2pos.north) -- (L2pos.north -| BRz.south);
    \draw [very thin, gray] (BRz.south) -- (L2pos.north -| BRz.south);

    % Old Descriptions
    % \node [pin={[pin distance=0.5cm, align=left]90:{\ding{205} Ingress border routers check\\authenticators on the data plane\\and prioritize reservation traffic}}] at (BRz.north) {};
    %\node (NRS) [align=left, anchor=west] at ([xshift=-0.2cm, yshift=-1cm] ASs.south) {\ding{203} Reservations have\\independent sizes, start\\and expiration times};
    %\node (L3) [align=left] at ([xshift=0.6cm, yshift=-1cm] ASw.south) {\ding{204} Some ASes may not\\provide \name\\reservations};
    %\node [pin={[align=left]-90:{\ding{204} Some ASes may not\\provide \name\\reservations}}] at (ASw.south) {};
    % \node (WS) [below = 1.4cm of HS.south, anchor=west] {Source host};
    % \node (WD) [below = 0.9cm of HD.south, anchor=east] {Destination host};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:

